Classification and implementation of unitary-equivariant and permutation-invariant quantum channels

Many quantum information tasks use inputs of the form $\rho^{\otimes m}$, which naturally induce permutation and unitary symmetries. We classify all quantum channels that respect both symmetries - i.e. unitary-equivariant and permutation-invariant quantum channels from $(\mathbb{C}^{d})^{\otimes m}$ to $(\mathbb{C}^{d})^{\otimes n}$ - via their extremal points. Operationally, each extremal quantum channel factors as unitary Schur sampling $\rightarrow$ an irrep-level unitary-equivariant quantum channel $\rightarrow$ the adjoint unitary Schur sampling. We give a streaming implementation ansatz that uses an efficient streaming implementation of unitary Schur sampling together with a resource-state primitive, and we apply it to state symmetrization, symmetric cloning, and purity amplification. In these applications we obtain polynomial-time algorithms with exponential memory improvements in $m,n$. Further, for symmetric cloning we present, to our knowledge, the first efficient (polynomial-time) algorithm with explicit memory and gate bounds.

==> Schur_transform_qantikz.tex <==
\begin{quantikz}[column sep=0.2cm, row sep=0.3cm]
    \lstick{$\gamma_1$}  & \qw & \ctrl{1} & \qw & \push{\,\cdots\,} & \qw & \qw & \qw & \push{\,\cdots\,} & \qw & \qw & \push{\gamma^{1}} & \rstick[3]{$\rho_{\mathcal{P}_{\gamma}^{m,n,d}}$} \\
    \lstick{$\rho_{\mathbb{C}^{d}}$} & \qw & \gate[2]{U_{\text{CG}}^{1,0,d}} & \push{\gamma^{2}} & \push{\,\cdots\,} & \push{\gamma^{m}} & \ctrl{1} & \qw & \push{\,\cdots\,} & \qw & \qw & \push{\, \vdots \,} & \qw \\
    \lstick{$\rho_{\mathbb{C}^{d}}$} & \qw & \qw & \push{\rho_{\gamma^{2}}} & \push{\,\cdots\,} & \push{\rho_{\gamma_m}} & \gate[2]{U_{\text{dCG}}^{m,0,d}} & \push{\gamma^{m+1}} & \push{\,\cdots\,} & \push{\gamma^{m+n-1}} & \ctrl{1} & \push{\gamma^{m+n-1}} & \qw \\
    \lstick{$\vdots$} & \qw & \qw & \qw & \push{\,\cdots\,} & \push{\rho_{\overline{\mathbb{C}^{d}}}} & \qw & \push{\rho_{\gamma^{m+1}}} & \push{\,\cdots\,} & \push{\rho_{\gamma^{m+n-1}}} & \gate[2]{U_{\text{dCG}}^{m,n-1,d}} & \push{\gamma^{m+n}} & \rstick{$\gamma$} \\
    \lstick{$\rho_{\overline{\mathbb{C}^{d}}}$} & \qw & \qw & \qw & \push{\,\cdots\,} & \qw & \qw & \qw & \push{\,\cdots\,} & \qw \push{\rho_{\overline{\mathbb{C}^{d}}}} & \qw & \push{\rho_{\gamma^{m+n}}} & \rstick{$\rho_{\mathcal{Q}_{\gamma}^{d}}$}
\end{quantikz}

==> USS_qantikz.tex <==
\begin{quantikz}[column sep=0.2cm, row sep=0.3cm]
    \setwiretype{c} \lstick{$\gamma_1$}  & \ctrl{1} \\
    \lstick{$\rho_{\mathbb{C}^{d}}$} & \gate[2]{U_{\text{CG}}^{1,0,d}} & \meter{\gamma^{2}} \setwiretype{c} & \push{\,\cdots\,} & \meter{\gamma^{m}} & \ctrl{1} \\
    \lstick{$\rho_{\mathbb{C}^{d}}$} & \qw & \push{\rho_{\gamma_3}} & \push{\,\cdots\,} & \push{\rho_{\gamma_m}} & \gate[2]{U_{\text{dCG}}^{m,0,d}} & \meter{\gamma^{m+1}} \setwiretype{c} & \push{\,\cdots\,} & \meter{\gamma^{m+n-1}} & \ctrl{1} \\
    \wireoverride{1} & \wireoverride{1} & \wireoverride{1} & \wireoverride{1} & \wireoverride{1} \lstick{$\rho_{\overline{\mathbb{C}^{d}}}$} & \qw & \push{\rho_{\gamma^{m+1}}} & \push{\,\cdots\,} & \push{\rho_{\gamma^{m+n-1}}} & \gate[2]{U_{\text{dCG}}^{m,n-1,d}} & \push{\gamma^{m+n}} & \rstick{$\gamma$} \\
    \wireoverride{1} & \wireoverride{1} & \wireoverride{1} & \wireoverride{1} & \wireoverride{1} & \wireoverride{1} & \wireoverride{1} & \wireoverride{1} & \wireoverride{1} \lstick{$\rho_{\overline{\mathbb{C}^{d}}}$} & \qw & \push{\rho_{\gamma^{m+n}}} & \rstick{$\rho_{\mathcal{Q}_\gamma^d}$}
\end{quantikz}

==> dUSS_qantikz.tex <==
\begin{quantikz}[column sep=0.2cm, row sep=0.3cm]
    \lstick[3]{$\rho_{\mathcal{P}_{\gamma}^{m,n,d}}$} & \wireoverride{1}& \wireoverride{1} & \wireoverride{1} & \wireoverride{1} & \wireoverride{1} & \wireoverride{1} & \wireoverride{1} & \wireoverride{1} & \wireoverride{1} & \wireoverride{1} \lstick{$\gamma^{1}$}  & \ctrl{1} & \rstick{$\gamma^{1}$} \\
    \wireoverride{1} & \wireoverride{1} & \wireoverride{1} & \wireoverride{1} & \wireoverride{1} & \wireoverride{1} \lstick{$\gamma^{m-1}$}  & \ctrl{1} & \push{\gamma^{m-1}} & \push{\,\cdots\,} & \push{\gamma^{2}} & \qw & \gate[2]{(U_{\text{CG}}^{1,0,d})^{*}} & \rstick{$\rho_{\mathbbm{C}^{d}}$} \\
    \qw & \push{\gamma^{m+n-1}} & \ctrl{1} & \push{\gamma^{m+n-1}} & \push{\,\cdots\,} & \push{\gamma^{m}} & \gate[2]{(U_{\text{CG}}^{m-1,0,d})^{*}} & \push{\rho_{\gamma^{m}}} & \push{\,\cdots\,} & \push{\rho_{\gamma^{2}}} & \qw & \qw & \rstick{$\rho_{\mathbbm{C}^{d}}$} \\
    \lstick{$\gamma$} & \push{\gamma^{m+n}} & \gate[2]{(U_{\text{dCG}}^{m,n,d})^{*}} & \push{\rho_{\gamma^{m+n-1}}} & \push{\,\cdots\,} & \push{\rho_{\gamma^{m}}} & \qw & \push{\rho_{\mathbbm{C}^{d}}} & \wireoverride{1} & \wireoverride{1} & \wireoverride{1} & \wireoverride{1} & \wireoverride{1} & \wireoverride{1} & \wireoverride{1} & \wireoverride{1} & \wireoverride{1} & \wireoverride{1} \\
    \lstick{$\rho_{\mathcal{Q}_{\gamma}^{d}}$} & \push{\rho_{\gamma^{m+n}}} & \qw & \push{\rho_{\overline{\mathbbm{C}^{d}}}} & \wireoverride{1} & \wireoverride{1} & \wireoverride{1} & \wireoverride{1} & \wireoverride{1} & \wireoverride{1} & \wireoverride{1} & \wireoverride{1} & \wireoverride{1} & \wireoverride{1} & \wireoverride{1} & \wireoverride{1}
\end{quantikz}

==> embedding_qantikz.tex <==
\begin{quantikz}[column sep=0.2cm, row sep=0.3cm]
    \lstick[3]{$\rho_{\mathcal{P}_{\mu \rightarrow \lambda}^{k,l,d}}$} & \push{\nu^{0}} & \qw & \qw & \push{\,\cdots\,} & \qw & \qw & \qw & \push{\,\cdots\,} & \push{\nu^{0}}  & \ctrl{1} & \push{\nu^{0}} & \rstick{$\mu$} \\
    \qw & \push{\, \vdots \,} & \qw & \qw & \push{\,\cdots\,} & \push{\nu^{k-1}}  & \ctrl{1} & \push{\nu^{k-1}} & \push{\,\cdots\,} & \push{\nu^{1}} & \gate[2]{(U_{\text{CG}}^{m-k,n-l,d})^{*}} & \push{\rho_{\nu^{0}}} & \rstick{$\rho_{\mathcal{Q}_{\mu}^{d}}$} \\
    \qw & \push{\nu^{k+l-1}} & \ctrl{1} & \push{\nu^{k+l-1}} & \push{\,\cdots\,} & \push{\nu^{k}} & \gate[2]{(U_{\text{CG}}^{m-1,n-l,d})^{*}} & \push{\rho_{\nu^{k}}} & \push{\,\cdots\,} & \push{\rho_{\nu^{1}}} & \qw & \push{\rho_{\mathbb{C}^{d}}} & \rstick[3]{$\rho_{\mathcal{Q}_{\gamma}^{d}}\otimes \rho_{\mathcal{P}_{\gamma}^{m,n,d}}$} \\
    \lstick{$\lambda$} & \push{\nu^{k+l}} & \gate[2]{(U_{\text{dCG}}^{m,n,d})^{*}} & \push{\rho_{\nu^{k+l-1}}} & \push{\,\cdots\,} & \push{\rho_{\nu^{k}}} & \qw & \push{\rho_{\mathbb{C}^{d}}} & \push{\,\cdots\,} & \qw & \qw & \push{\,\vdots\,} & \qw \\
    \lstick{$\rho_{\mathcal{Q}_{\lambda}^{d}}$} & \push{\rho_{\nu^{k+l}}} & \qw & \push{\rho_{\overline{\mathbb{C}^{d}}}} & \push{\,\cdots\,} & \qw & \qw & \qw & \push{\,\cdots\,} & \qw & \qw & \push{\rho_{\overline{\mathbb{C}^{d}}}} & \qw
\end{quantikz}

==> factoring_circuit_diagram.tex <==
\begin{quantikz}[column sep=0.2cm, row sep=0.3cm]
    \lstick[3]{$m$} & \push{\, \rho_{\mathbb{C}^{d}} \,}  & \gate[3]{\Phi_{\rm USS}^{m}} & \setwiretype{n} & & & &
    \gate[3]{(\Phi_{\rm USS}^{n})^{*}} & \setwiretype{q} \push{\, \rho_{\mathbb{C}^{d}} \,} & \rstick[3]{$n$} \\
    & \push{\, \vdots \,} & \qw & \setwiretype{c} \push{\,\lambda\,} & \ctrl{1} & \gate[1]{\lambda \rightarrow \mu_{\lambda}} & \push{\,\mu_{\lambda}\,} & \cw & \setwiretype{q} \push{\, \vdots \,} & \\
    & \push{\, \rho_{\mathbb{C}^{d}} \,} & \qw & \push{\rho_{\mathcal{Q}_{\lambda}^{d}}} & \gate[1]{\Phi_{\lambda,\mu_{\lambda}}^{\gamma_{\lambda},\psi_{\lambda}}} & \push{\rho_{\mathcal{Q}_{\mu_{\lambda}}^{d}}} & \qw & \qw & \push{\, \rho_{\mathbb{C}^{d}} \,} &
\end{quantikz}

==> isometries.tex <==
\begin{tikzcd}[row sep=2cm, column sep=5cm]
\mathcal{Q}_{\mu}^{d} \otimes (\mathbb{C}^{d})^{\otimes k} \otimes (\overline{\mathbb{C}^{d}})^{\otimes l} \arrow[r, "I_{\mu}^{k,l,d}"] \arrow[d, "\left(\id_{\mathcal{Q}_{\mu}^{d}} \otimes U_{\rm Sch}^{k,l,d}\right)"'] & \bigoplus\limits_{\lambda \in \mu +_{d}(k,l)} \mathcal{P}_{\mu\rightarrow\lambda}^{k,l,d} \otimes \mathcal{Q}_{\lambda}^{d} \arrow[d, "\left(\bigoplus\limits_{\lambda \in \mu +_{d}(k,l)} J_{\mu\rightarrow\lambda}^{k,l,d} \otimes \id_{\mathcal{Q}_{\lambda}^{d}}\right)"] \\
\mathcal{Q}_{\mu}^{d} \otimes \left(\bigoplus\limits_{\gamma\vdash_{d}(k,l)}\mathcal{P}_{\gamma}^{k,l,d} \otimes \mathcal{Q}_{\gamma}^{d}\right) \arrow[r, "\left(\bigoplus\limits_{\gamma\vdash_{d}(k,l,d)}U_{\rm CG}^{\mu,\gamma,d} \otimes \id_{\mathcal{P}_{\gamma}^{k,l,d}}\right)"'] & \bigoplus\limits_{\gamma\vdash_{d}(k,l)}\bigoplus\limits_{\lambda\in \mu +_{d} \gamma}\mathcal{P}_{\gamma}^{k,l,d} \otimes \mathcal{Q}_{\lambda}^{d} \otimes \mathbb{C}^{c_{\mu,\gamma}^{\lambda}}
\end{tikzcd}
